Adversarial robustness of a U-Net-based model observer for CT protocol optimization

Artificial intelligence is increasingly used in medical imaging, yet its robustness to input perturbations remains a critical concern for a wide clinical adoption. To this end, we used adversarial examples to systematically probe vulnerabilities of a U-Net-based model observer for computed tomography protocol optimization, performing detection and localization of low-contrast objects in a phantom dataset. Adversarial attacks were generated using both gradient-based and optimization-based white-box methods. Fast gradient perturbations produced high misclassification rates, reaching up to 75% at intermediate perturbation levels while remaining visually imperceptible. Localization was more robust, with success rates of about 25% for small perturbations and 42% at moderate levels. In contrast, optimization-based attack achieved success rates close to 50% for both tasks. To mitigate these vulnerabilities, dynamic adversarial training was implemented. This reduced the success rate of optimization-based attacks to 7% for classification and 13% when including localization-specific training, demonstrating a substantial robustness improvement without compromising task performances, confirmed by localization receiver operating characteristic analysis. To further interpret model behavior, radiomic texture analysis was performed on original and adversarial images. While most global image statistics remain stable, specific texture-related features exhibit consistent changes in successful attacks, highlighting the model's sensitivity to subtle local intensity patterns. Overall, adversarial training improves robustness without degrading performance, while radiomic analysis reveals interpretable links between texture alterations and prediction failures, supporting more reliable and explainable AI systems for medical imaging.

==> figures/Figure_1.tex <==
\begin{tikzpicture}[scale=0.26]
\begin{scope}[scale=3.5]
 \begin{scope}[scale=0.85,shift={(0.5,0.3,-0.5)}]
  \begin{scope}[x={(0.15cm,0cm)},y={({cos(30)*1.5cm},{sin(30)*1.5cm})},
    z={({0},{4cm})},line join=round,thick]
  \draw[fill=accentBlue] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
 \end{scope}
 \end{scope}
 \begin{scope}[scale=0.7,shift={(1,0.6,-2)}]
  \begin{scope}[x={(0.15cm,0cm)},y={({cos(30)*1.5cm},{sin(30)*1.5cm})},
    z={({0},{4cm})},line join=round,thick]
  \draw[fill=accentBlue] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
 \end{scope}
 \end{scope}
 \begin{scope}[scale=0.55,shift={(1.5,0.9,-4)}]
  \begin{scope}[x={(0.15cm,0cm)},y={({cos(30)*1.5cm},{sin(30)*1.5cm})},
    z={({0},{4cm})},line join=round,thick]
  \draw[fill=accentBlue] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
 \end{scope}
 \end{scope}
 \begin{scope}[scale=0.4,shift={(2,1.2,-8)}]
  \begin{scope}[x={(0.15cm,0cm)},y={({cos(30)*1.5cm},{sin(30)*1.5cm})},
    z={({0},{4cm})},line join=round,thick]
  \draw[fill=accentBlue] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
 \end{scope}
 \end{scope}
  \begin{scope}[scale=0.4,shift={(6.5,1.2,-8)}]
  \begin{scope}[x={(0.15cm,0cm)},y={({cos(30)*1.5cm},{sin(30)*1.5cm})},
    z={({0},{4cm})},line join=round,thick]
  \draw[fill=accentBlue] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
 \end{scope}
 \end{scope}
 \begin{scope}[scale=0.55,shift={(6,0.9,-4)}]
  \begin{scope}[x={(0.15cm,0cm)},y={({cos(30)*1.5cm},{sin(30)*1.5cm})},
    z={({0},{4cm})},line join=round,thick]
  \draw[fill=accentBlue] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
 \end{scope}
 \end{scope}
 \begin{scope}[scale=0.7,shift={(5.65,0.6,-2)}]
  \begin{scope}[x={(0.15cm,0cm)},y={({cos(30)*1.5cm},{sin(30)*1.5cm})},
    z={({0},{4cm})},line join=round,thick]
  \draw[fill=accentBlue] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
 \end{scope}
 \end{scope}
 \begin{scope}[scale=0.85,shift={(5.3,0.3,-1)}]
  \begin{scope}[x={(0.15cm,0cm)},y={({cos(30)*1.5cm},{sin(30)*1.5cm})},
    z={({0},{4cm})},line join=round,thick]
  \draw[fill=accentBlue] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
 \end{scope}
 \end{scope}
 % \begin{scope}[scale=1,shift={(5.5,0,-0.5)}]
 \begin{scope}[scale=1,shift={(3,1,0)}]
 \begin{scope}[x={(0.2cm,0cm)},y={({cos(30)*0.2cm},{sin(30)*0.2cm})},
    z={({0},{3cm})},line join=round,thick]
  \draw[fill=accentBlue] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
  \draw[fill=accentBlue] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- cycle;
  \draw[fill=accentBlue] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;
  \draw[fill=accentBlue] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
 \end{scope}
 \end{scope}
 \end{scope}
 
% ----- End UNET picture -----
% \draw (4.2,21.3) node {\large Encoder};
% \draw (23.3,21.3) node {\large Decoder};

 % ---------- Styles ----------
  \tikzset{
    flow/.style   ={->, line width=0.4mm},
    lbl/.style    ={align=center},
    title/.style  ={font=\small\bfseries},
    img/.style    ={inner sep=10pt}
  }

  % ---------- Coordinates (anchors only) ----------
  \coordinate (A)       at (11.2,  2.3);   % generic anchor
  \coordinate (A_top)   at (11.2, 14.8);   % top anchor for classification flow
  \coordinate (B1)      at (15.0, -2.8);
  \coordinate (B2)      at (15.0, -3.8);
  \coordinate (BT)      at (25.0, -2.8);
  \coordinate (BB)      at (25.0, -3.8);
  \coordinate (C)       at (7.0,  -3.8);
  
  \coordinate (LocL)    at (31.9,  3.5);
  \coordinate (LocR)    at (32.9,  3.5);
   
  \coordinate (LeftArrowStart)  at (-5.1, 9.0);
  \coordinate (LeftArrowEnd)    at ( 1.9, 9.0);
  \coordinate (RightArrowStart) at (21.5, 9.0);
  \coordinate (RightArrowEnd)   at (27.0, 9.0);

  % ---------- Images ----------
  \node[img] (I_left)  at (-10.5,9.0)
    {\includegraphics[width=0.16\textwidth]{figures/Figure_1_1.png}};
  \node[img] (I_right) at ( 32.4, 9.0)
    {\includegraphics[width=0.16\textwidth]{figures/Figure_1_2.png}};

  % ---------- Labels / Text ----------
  \node[lbl]               (B3)   at (20.0, -3.3) {\large Adversarial\\ \large Images};
  \node[lbl]               (Loc)  at (32.4,  16) {\large Localization\\{\normalsize (Decoder)}};
  \node[lbl]               (L)    at (11.2, 17.5) {\large Classification\\{\normalsize (Encoder)}};
  \node[lbl, font=\footnotesize](T1)   at (-2.0, 9.) {\large U-Net \\ \\ \large Training};
   \node[lbl, font=\footnotesize](T1)   at (0.5, -2.5) {\large Adversarial Training};

  % ---------- Flows (arrows) ----------
  % A -> B1 (L-shaped to target)
  \draw[flow, >=stealth,  color=accentOrange] (A) |- (B1);

  % Horizontal arrows near images
  \draw[flow, >=stealth] (LeftArrowStart)  -- (LeftArrowEnd);
  \draw[flow, >=stealth] (RightArrowStart) -- (RightArrowEnd);

  % A_top -> L (L-shaped to target)
%  \draw[flow, , >=stealth,  color=accentGreen] (A_top) |- (L);

  % B2 -> I_left (Γ-shaped to target)
  \draw[flow, >=stealth,  color=accentGreen] (B2) -| ($(I_left) + (0,-5.7)$);

  \draw[flow, >=stealth,  color=accentOrange] (LocL) |- (BT);
  \draw[flow, >=stealth,  color=accentGreen] (LocR) |- (BB);

  % ---------- (Optional) keep for future:
  % \node[lbl, font=\small] at (-5.5, 1.2) {Data};
  % \node[lbl, font=\small] at (-5.5, -0.2) {Augment.};

\end{tikzpicture}



==> figures/Figure_3.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.9cm, font=\sffamily]

  % --- Colors ---
  \definecolor{scoreGreen}{RGB}{147,208,82}
  \definecolor{curvePurple}{RGB}{165,110,170}
  \definecolor{noteGreen}{RGB}{0,150,80}
  \definecolor{noteYellow}{RGB}{255,185,0}
  \definecolor{noteBlue}{RGB}{45,85,210}

  % --- 3 green blocks, left of gaussian peak, all same bottom ---
  % th = 4.9/3 ≈ 1.63,  2th ≈ 3.27,  3th = 4.9 (gaussian center)
  % Block 1 (score 0): from 0 to th, top at x-axis
  \fill[scoreGreen, fill opacity=0.20] (0,-2.0) rectangle (1.63,0.5);
  % Block 2 (score 1): from th to 2th, top at half gaussian height
  \fill[scoreGreen, fill opacity=0.20] (1.63,-2.0) rectangle (3.27,1.5);
  % Block 3 (score 2): from 2th to 3th, top at gaussian peak
  \fill[scoreGreen, fill opacity=0.20] (3.27,-2.0) rectangle (4.9,4.6);

  % --- x-axis with arrow and origin dot ---
  \draw[->, line width=1.1pt] (0,0) -- (10.5,0);
  \fill (0,0) circle (2.5pt);
  \node[anchor=north, scale=0.85, align=center] at (9.35,-0.1)
  {Model--human\\distance};

  % --- Threshold dotted lines ---
  \draw[densely dotted, line width=1.0pt] (1.63,-2.0) -- (1.63,5.1);
  \draw[densely dotted, line width=1.0pt] (3.27,-2.0) -- (3.27,5.1);
  \draw[densely dotted, line width=1.0pt] (4.9,-2.0)  -- (4.9,5.1);

  % --- Threshold labels on x-axis ---
  \node[anchor=south, scale=1.0] at (0,0.05)    {0};
  \node[anchor=south, scale=1.0] at (1.63,-0.65) {th};
  \node[anchor=south, scale=1.0] at (3.27,-0.65) {2th};
  \node[anchor=south, scale=1.0] at (4.9,-0.65)  {3th};

  % --- Score numbers inside blocks (below x-axis) ---
  \node[scale=1.4] at (0.82,-1.0) {0};
  \node[scale=1.4] at (2.45,-1.0) {1};
  \node[scale=1.4] at (4.09,-1.0) {2};

  % --- th arrow below blocks ---
  \draw[noteGreen, line width=1.6pt, <->] (0,-1.8) -- (1.63,-1.8);
  \node[noteGreen, anchor=north, scale=1.0] at (0.82,-1.85) {th};

  % --- Gaussian-like curve (amplitude 4.6) ---
  \draw[curvePurple, line width=1.2pt]
  plot[smooth, domain=0:10, samples=220]
  (\x,{4.6*exp(-((\x-5.1)^2)/(2*0.80^2))});

  % --- Blue dotted distance marker (just right of 3th) ---
  \draw[noteBlue, densely dotted, line width=1.6pt] (5.1,0) -- (5.1,4.75);
  \node[noteBlue, anchor=west, scale=1.1] at (5.15,0.35) {$\Delta$};

  % --- Yellow diameter arrow d ---
  % Gaussian at y=2.7: x = 4.9 ± sqrt(-1.28*ln(2.7/4.6)) ≈ 4.07 and 5.73
  \draw[noteYellow, line width=1.4pt, <->] (4.27,2.7) -- (5.93,2.7);
  \node[noteYellow, scale=1.3] at (6.3,2.7) {d};

\end{tikzpicture}

